One-dimensional approximation of measures in Wasserstein distances

We propose a variational approach to approximate measures with measures uniformly distributed over a 1 dimentional set. The problem consists in minimizing a Wasserstein distance as a data term with a regularization given by the length of the support. As it is challenging to prove existence of solutions to this problem, we propose a relaxed formulation, which always admits a solution. In the sequel we show that if the ambient space is $\mathbb{R}^2$ , under techinical assumptions, any solution to the relaxed problem is a solution to the original one. Finally we manage to prove that any optimal solution to the relaxed problem, and hence also to the original, is Ahlfors regular.

==> L_infty_tikz.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.75,xscale=0.85]

%uncomment if require: \path (0,248); %set diagram left start at 0, and has height of 248

%Flowchart: Connector [id:dp059334245358283244] 
\draw   (219,112.4) .. controls (219,81.47) and (244.16,56.4) .. (275.2,56.4) .. controls (306.24,56.4) and (331.4,81.47) .. (331.4,112.4) .. controls (331.4,143.33) and (306.24,168.4) .. (275.2,168.4) .. controls (244.16,168.4) and (219,143.33) .. (219,112.4) -- cycle ;
%Curve Lines [id:da5572842738963533] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (225.29,87.89) .. controls (213.5,106.78) and (265.37,89.98) .. (275.71,81.12) .. controls (286.05,72.26) and (291.21,62.36) .. (281.62,56.85) ;
%Curve Lines [id:da415006866516783] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (225.29,87.89) .. controls (234.89,73.04) and (261.53,70.34) .. (275.94,68.99) .. controls (290.35,67.64) and (307.38,70.34) .. (317.43,76.19) ;
%Curve Lines [id:da0955982193966125] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (219,112.4) .. controls (223.1,120.27) and (259.79,115.77) .. (274.2,109.48) .. controls (288.61,103.18) and (307.38,92.83) .. (317.43,76.19) ;
%Curve Lines [id:da3119133997775765] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (219,112.4) .. controls (227.5,99.27) and (249.33,95.64) .. (264.23,94.05) .. controls (266.17,93.84) and (267.99,93.66) .. (269.65,93.51) .. controls (284.06,92.16) and (319.17,91.48) .. (329.22,97.33) ;
%Curve Lines [id:da43491270810552995] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (223.1,132.87) .. controls (227.21,140.74) and (271.58,136.91) .. (285.99,130.62) .. controls (300.4,124.32) and (319.17,113.97) .. (329.22,97.33) ;
%Curve Lines [id:da4488442327867328] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (223.1,132.87) .. controls (231.6,119.73) and (253.43,116.11) .. (268.33,114.51) .. controls (283.23,112.92) and (272.1,114.13) .. (273.76,113.97) .. controls (275.42,113.82) and (321.36,111.73) .. (331.4,117.57) ;
%Curve Lines [id:da11792659922771564] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (233.15,149.51) .. controls (237.25,157.38) and (273.76,157.16) .. (288.17,150.86) .. controls (302.58,144.56) and (321.36,134.22) .. (331.4,117.57) ;
%Curve Lines [id:da5058622273338433] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (235.33,149.51) .. controls (252.36,142.31) and (264.59,138.71) .. (279,137.36) .. controls (293.41,136.01) and (310.44,136.01) .. (323.98,139.61) ;
%Curve Lines [id:da28844426125473555] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (256.29,165.25) .. controls (269.39,167.05) and (284.24,165.7) .. (297.34,160.75) .. controls (310.44,155.81) and (314.37,153.56) .. (323.98,139.61) ;
%Curve Lines [id:da9172169131225731] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (256.29,165.25) .. controls (279,157.16) and (298.21,161.65) .. (284.68,167.5) ;
%Curve Lines [id:da10003575426959199] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (78.85,28.97) .. controls (68.1,45.31) and (69.38,75.83) .. (77.88,105.62) .. controls (86.08,134.36) and (101,162.44) .. (118.29,176.46) ;
%Curve Lines [id:da6384811774600097] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (116.89,25.4) .. controls (106.13,41.74) and (107.42,72.26) .. (115.92,102.05) .. controls (124.12,130.8) and (139.03,158.87) .. (156.33,172.89) ;
%Curve Lines [id:da30979811663338364] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (43.64,32.54) .. controls (32.88,48.88) and (34.17,79.39) .. (42.67,109.19) .. controls (50.87,137.93) and (65.78,166.01) .. (83.08,180.02) ;
%Shape: Ellipse [id:dp9584448455748276] 
\draw   (47.46,105.62) .. controls (47.46,91.43) and (61.08,79.93) .. (77.88,79.93) .. controls (94.69,79.93) and (108.31,91.43) .. (108.31,105.62) .. controls (108.31,119.81) and (94.69,131.31) .. (77.88,131.31) .. controls (61.08,131.31) and (47.46,119.81) .. (47.46,105.62) -- cycle ;
%Straight Lines [id:da5345605473318387] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (78.85,37.29) -- (107.03,42.05) ;
\draw [shift={(107.03,42.05)}, rotate = 189.59] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(78.85,37.29)}, rotate = 189.59] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Flowchart: Connector [id:dp2184094761448574] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (73.38,105.62) .. controls (73.38,103.45) and (75.39,101.69) .. (77.88,101.69) .. controls (80.37,101.69) and (82.39,103.45) .. (82.39,105.62) .. controls (82.39,107.79) and (80.37,109.54) .. (77.88,109.54) .. controls (75.39,109.54) and (73.38,107.79) .. (73.38,105.62) -- cycle ;
%Curve Lines [id:da7228060989743217] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (525.37,14.18) .. controls (512.72,34.58) and (514.23,72.68) .. (524.23,109.87) .. controls (533.87,145.76) and (551.41,180.81) .. (571.75,198.32) ;
%Curve Lines [id:da8689251321227047] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (572.13,7.4) .. controls (559.48,27.8) and (561,65.9) .. (570.99,103.1) .. controls (580.64,138.99) and (598.18,174.03) .. (618.51,191.54) ;
%Curve Lines [id:da9397540799904507] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (479.99,18.31) .. controls (467.34,38.71) and (468.86,76.81) .. (478.85,114.01) .. controls (488.5,149.9) and (506.04,184.94) .. (526.37,202.45) ;
%Straight Lines [id:da14284384737246691] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (524.4,22.25) -- (557.53,28.19) ;
\draw [shift={(557.53,28.19)}, rotate = 190.16] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(524.4,22.25)}, rotate = 190.16] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Flowchart: Connector [id:dp9172823721632801] 
\draw   (487.3,113.87) .. controls (487.3,95.79) and (504.92,81.13) .. (526.65,81.13) .. controls (548.38,81.13) and (566,95.79) .. (566,113.87) .. controls (566,131.94) and (548.38,146.6) .. (526.65,146.6) .. controls (504.92,146.6) and (487.3,131.94) .. (487.3,113.87) -- cycle ;
%Curve Lines [id:da6355922729492651] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (491.7,99.54) .. controls (483.45,110.58) and (519.76,100.76) .. (527,95.58) .. controls (534.24,90.4) and (537.86,84.62) .. (531.14,81.4) ;
%Curve Lines [id:da3913077322244112] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (491.7,99.54) .. controls (498.43,90.86) and (517.08,89.28) .. (527.17,88.5) .. controls (537.26,87.71) and (549.18,89.28) .. (556.22,92.7) ;
%Curve Lines [id:da8066027205922364] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (487.3,113.87) .. controls (490.17,118.47) and (515.86,115.84) .. (525.95,112.16) .. controls (536.04,108.48) and (549.18,102.43) .. (556.22,92.7) ;
%Curve Lines [id:da616287972582336] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (487.3,113.87) .. controls (493.25,106.19) and (508.53,104.07) .. (518.97,103.14) .. controls (520.33,103.02) and (521.6,102.92) .. (522.77,102.82) .. controls (532.86,102.04) and (557.44,101.64) .. (564.47,105.06) ;
%Curve Lines [id:da5764422119411137] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (490.17,125.83) .. controls (493.05,130.43) and (524.11,128.2) .. (534.2,124.51) .. controls (544.29,120.83) and (557.44,114.79) .. (564.47,105.06) ;
%Curve Lines [id:da6359104721918507] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (490.17,125.83) .. controls (496.12,118.15) and (511.41,116.03) .. (521.84,115.1) .. controls (532.27,114.17) and (524.48,114.88) .. (525.64,114.79) .. controls (526.8,114.7) and (558.97,113.47) .. (566,116.89) ;
%Curve Lines [id:da14573968392069814] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (497.2,135.56) .. controls (500.08,140.16) and (525.64,140.03) .. (535.73,136.35) .. controls (545.82,132.67) and (558.97,126.62) .. (566,116.89) ;
%Curve Lines [id:da31856344176259954] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (498.73,135.56) .. controls (510.66,131.35) and (519.22,129.25) .. (529.31,128.46) .. controls (539.4,127.67) and (551.32,127.67) .. (560.8,129.77) ;
%Curve Lines [id:da9136611955034708] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (513.41,144.76) .. controls (522.58,145.81) and (532.98,145.02) .. (542.15,142.13) .. controls (551.32,139.24) and (554.08,137.92) .. (560.8,129.77) ;
%Curve Lines [id:da15156824823791926] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (513.41,144.76) .. controls (529.31,140.03) and (542.76,142.66) .. (533.28,146.07) ;
%Curve Lines [id:da13153691792278166] 
\draw    (343,110.6) .. controls (369.73,71.99) and (433.7,71.6) .. (467,109.44) ;
\draw [shift={(468,110.6)}, rotate = 229.76] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (123.77,181.94) node [anchor=north west][inner sep=0.75pt]    {$\Sigma $};
% Text Node
\draw (118.14,46.97) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,xslant=-0.05]  {$2r< \delta $};
% Text Node
\draw (86.46,92.79) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$y_{0}$};
% Text Node
\draw (60,206.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$
\displaystyle \frac{\nuexc(B_{r}(y_{0}))}{r} \gg 1$};
% Text Node
\draw (543.85,202.87) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\Sigma '=\Sigma \cup \Gamma _{r}$};
% Text Node
\draw (574.08,35.47) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,xslant=-0.05]  {$2r< \delta $};
% Text Node
\draw (242,182) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {{\small $\displaystyle \Gamma \subset \partial B_{2}( 0)$}};
% Text Node
\draw (225,204.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\H^{1}( \Gamma ) \ =\ L_{d} < \infty $};
% Text Node
\draw (350,112.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$ \begin{array}{l}
\Gamma _{r} \eqdef y_{0} +r\Gamma \\
\H^{1}( \Gamma _{r}) = L_{d} r
\end{array}$};
% Text Node
\draw (370,54) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize Rescaling}};

\end{tikzpicture}

==> better_competitor_tkz.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da9284780184998143] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (192.68,133.07) -- (261.24,133.07) -- (296.03,132.58) ;
%Straight Lines [id:da41797877633750025] 
\draw [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (194.54,1.89) -- (194.54,68.13) ;
%\draw [shift={(194.54,1.89)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da29925025923187065] 
\draw    (194.54,195.75) -- (194.54,261.99) ;
%\draw [shift={(194.54,261.99)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da28725355028725397] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (194.54,68.13) -- (194.54,173.94) -- (194.54,195.75) ;
%\draw [shift={(194.54,195.75)}, rotate = 270] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%\draw [shift={(194.54,68.13)}, rotate = 270] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da7676109422398874] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (507.66,90.76) -- (196.2,90.76) ;
\draw [shift={(194.2,90.76)}, rotate = 360] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da8059103254444953] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (194.2,90.76) -- (259.55,132) ;
\draw [shift={(261.24,133.07)}, rotate = 212.25] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da5417893048649498] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (194.54,173.94) -- (259.53,134.11) ;
\draw [shift={(261.24,133.07)}, rotate = 148.5] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da38300224604556776] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (508,173.94) -- (196.54,173.94) ;
\draw [shift={(194.54,173.94)}, rotate = 360] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da7452526926147913] 
\draw [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (387.29,1.89) -- (387.48,261.22) ;
%Straight Lines [id:da49831210250449764] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][dash pattern={on 4.5pt off 4.5pt}]  (197.2,269.8) -- (386.2,269.8) ;
\draw [shift={(388.2,269.8)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(195.2,269.8)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (140,7.98) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$[ -e_{d} ,e_{d}]$};
% Text Node
\draw (276.4,275.76) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][font=\footnotesize]  {$\delta /2$};
% Text Node
\draw (263.24,136.47) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\ell ( \varepsilon ')$};
% Text Node
\draw (156.77,84.18) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\overline{s} +\varepsilon '$};
% Text Node
\draw (157.68,165.74) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\overline{s} -\varepsilon '$};
% Text Node
\draw (420.53,6.12) node [anchor=north west][inner sep=0.75pt]    {$\supp \theta _{i}$};
% Text Node
\draw (181.77,126.18) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\overline{s}$};


\end{tikzpicture}


==> gamma_convergence_limit_tikz.tex <==

\resizebox{1\linewidth}{!}{%


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.55pt,y=0.55pt,yscale=-1,xscale=1]
\centering


%Shape: Ellipse [id:dp7280026510110482] 
\draw   (1.6,80.3) .. controls (1.6,36.72) and (37.78,1.4) .. (82.4,1.4) .. controls (127.02,1.4) and (163.2,36.72) .. (163.2,80.3) .. controls (163.2,123.88) and (127.02,159.2) .. (82.4,159.2) .. controls (37.78,159.2) and (1.6,123.88) .. (1.6,80.3) -- cycle ;
%Shape: Ellipse [id:dp27258468775905165] 
\draw   (247.6,79.8) .. controls (247.6,35.95) and (282.88,0.4) .. (326.4,0.4) .. controls (369.92,0.4) and (405.2,35.95) .. (405.2,79.8) .. controls (405.2,123.65) and (369.92,159.2) .. (326.4,159.2) .. controls (282.88,159.2) and (247.6,123.65) .. (247.6,79.8) -- cycle ;
%Shape: Ellipse [id:dp8595519272689727] 
\draw   (489,80.31) .. controls (489,36.18) and (526.88,0.41) .. (573.6,0.41) .. controls (620.32,0.41) and (658.2,36.18) .. (658.2,80.31) .. controls (658.2,124.43) and (620.32,160.2) .. (573.6,160.2) .. controls (526.88,160.2) and (489,124.43) .. (489,80.31) -- cycle ;
%Straight Lines [id:da8029241757498857] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (82.4,1.4) -- (82.4,159.2) ;
%Curve Lines [id:da9596599817820421] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (53.23,89.16) .. controls (96.44,57.52) and (66.2,108.15) .. (109.41,76.5) ;
%Curve Lines [id:da8562773488463475] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (41.35,123.97) .. controls (43.51,132.41) and (49.99,144.01) .. (82.4,132.41) ;
%Curve Lines [id:da6332560134606309] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (82.4,40.64) .. controls (93.2,29.04) and (101.84,39.58) .. (123.45,42.75) ;
%Curve Lines [id:da4024352528991042] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (297.96,88.5) .. controls (340.1,56.66) and (310.6,107.61) .. (352.74,75.77) ;
%Curve Lines [id:da9066893045684388] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (286.37,123.53) .. controls (288.47,132.03) and (294.8,143.7) .. (326.4,132.03) ;
%Curve Lines [id:da4092528707655638] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (326.4,39.68) .. controls (336.93,28) and (345.36,38.61) .. (366.43,41.8) ;
%Curve Lines [id:da06423470509074702] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (326.4,0.4) .. controls (269.51,28.21) and (372.75,121.62) .. (326.4,159.2) ;
%Curve Lines [id:da952492814300572] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (545.32,88.85) .. controls (590.57,56.81) and (558.9,108.08) .. (604.14,76.03) ;
%Curve Lines [id:da06892596236828452] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (545.32,123.03) .. controls (547.59,131.58) and (554.37,143.32) .. (588.3,131.58) ;
%Curve Lines [id:da25745993172274795] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (558.9,40.79) .. controls (570.21,29.04) and (579.26,39.72) .. (601.88,42.92) ;
%Curve Lines [id:da6337809499575182] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (575.86,0.2) .. controls (514.79,28.18) and (625.63,122.18) .. (575.86,159.99) ;
%Straight Lines [id:da990987956820655] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (168.4,91.2) -- (237.8,91.2) ;
\draw [shift={(239.8,91.2)}, rotate = 180] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7852640735220076] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (410.4,89.2) -- (479.8,89.2) ;
\draw [shift={(481.8,89.2)}, rotate = 180] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (93.72,11.43) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\Gamma _{i}$};
% Text Node
\draw (88.29,115.11) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$[ -\tau ,\tau ]$};
% Text Node
\draw (355.88,109.37) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\Sigma _{r}$};
% Text Node
\draw (337.45,9.81) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\Gamma _{i}$};
% Text Node
\draw (567.24,12.62) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\mathcal{T}_{h_{i}}( \Gamma _{i})$};
% Text Node
\draw (187.5,60.01) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {Cost};
% Text Node
\draw (116,153.8) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$d_{H}\left(\Sigma_{r} ,[ -\tau ,\tau ]\right) \nu ([ -\tau ,\tau ])$};
% Text Node
\draw (372,148.4) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$d_{H}\left(\Sigma_{r} ,[ -\tau ,\tau ]\right) \nu ( \Gamma _{i})$};
% Text Node
\draw (429.5,58.01) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {Cost};
% Text Node
\draw (605.88,110.37) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\Sigma _{r}$};


\end{tikzpicture}
}


==> set_measure_convergence.tex <==
%\tikzset{every picture/.style={width=30cm}} %set default line width to 0.75pt        

        \resizebox{0.9\linewidth}{!}{%
        \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.6,xscale=0.6]
        %uncomment if require: \path (0,144); %set diagram left start at 0, and has height of 144
        
        %Straight Lines [id:da8802602754194353] 
        \draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (60.41,81.47) -- (249.96,81.47) ;
        %Shape: Right Angle [id:dp14425218284451224] 
        \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (60.41,46.5) -- (249.96,46.5) -- (249.96,81.47) ;
        %Shape: Spiral [id:dp09119086341633076] 
        \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (60.41,46.5) .. controls (60.51,46.5) and (60.59,46.55) .. (60.64,46.65) .. controls (60.7,46.75) and (60.72,46.87) .. (60.68,47.01) .. controls (60.64,47.16) and (60.55,47.3) .. (60.41,47.39) .. controls (60.26,47.5) and (60.08,47.54) .. (59.88,47.53) .. controls (59.66,47.51) and (59.46,47.41) .. (59.27,47.24) .. controls (59.06,47.05) and (58.91,46.8) .. (58.83,46.5) .. controls (58.73,46.16) and (58.73,45.82) .. (58.81,45.46) .. controls (58.9,45.06) and (59.08,44.73) .. (59.36,44.44) .. controls (59.65,44.13) and (60,43.92) .. (60.41,43.83) .. controls (60.86,43.72) and (61.3,43.75) .. (61.74,43.93) .. controls (62.21,44.11) and (62.61,44.43) .. (62.94,44.87) .. controls (63.28,45.33) and (63.5,45.87) .. (63.59,46.5) .. controls (63.68,47.15) and (63.62,47.79) .. (63.39,48.43) .. controls (63.16,49.09) and (62.78,49.65) .. (62.27,50.1) .. controls (61.73,50.57) and (61.11,50.85) .. (60.41,50.95) .. controls (59.69,51.05) and (58.98,50.94) .. (58.3,50.61) .. controls (57.58,50.27) and (56.99,49.74) .. (56.52,49.02) .. controls (56.03,48.27) and (55.74,47.43) .. (55.65,46.5) .. controls (55.56,45.52) and (55.69,44.58) .. (56.06,43.68) .. controls (56.44,42.74) and (57.01,41.96) .. (57.77,41.36) .. controls (58.55,40.73) and (59.44,40.37) .. (60.41,40.26) .. controls (61.42,40.16) and (62.39,40.36) .. (63.33,40.84) .. controls (64.29,41.34) and (65.07,42.09) .. (65.69,43.08) .. controls (66.32,44.1) and (66.68,45.24) .. (66.77,46.5) .. controls (66.86,47.79) and (66.65,49.02) .. (66.15,50.21) .. controls (65.63,51.42) and (64.86,52.41) .. (63.86,53.18) .. controls (62.82,53.97) and (61.68,54.42) .. (60.41,54.51) .. controls (59.12,54.62) and (57.89,54.34) .. (56.71,53.7) .. controls (55.5,53.04) and (54.52,52.07) .. (53.77,50.8) .. controls (52.99,49.51) and (52.56,48.07) .. (52.47,46.5) .. controls (52.38,44.89) and (52.66,43.36) .. (53.31,41.9) .. controls (53.97,40.41) and (54.93,39.2) .. (56.18,38.27) .. controls (57.46,37.33) and (58.87,36.8) .. (60.41,36.7) .. controls (61.99,36.6) and (63.49,36.95) .. (64.91,37.76) .. controls (66.37,38.58) and (67.54,39.76) .. (68.44,41.3) .. controls (69.35,42.88) and (69.86,44.61) .. (69.94,46.5) .. controls (70.04,48.43) and (69.69,50.26) .. (68.9,51.99) .. controls (68.09,53.76) and (66.94,55.18) .. (65.44,56.27) .. controls (63.92,57.38) and (62.24,57.97) .. (60.41,58.08) .. controls (58.55,58.17) and (56.79,57.75) .. (55.12,56.78) .. controls (53.42,55.8) and (52.05,54.41) .. (51.01,52.58) .. controls (49.96,50.74) and (49.39,48.71) .. (49.3,46.5) .. controls (49.2,44.26) and (49.62,42.13) .. (50.56,40.12) .. controls (51.5,38.08) and (52.85,36.43) .. (54.59,35.19) .. controls (56.36,33.92) and (58.3,33.23) .. (60.41,33.14) .. controls (62.56,33.03) and (64.59,33.55) .. (66.5,34.67) .. controls (68.45,35.81) and (70.01,37.43) .. (71.19,39.52) .. controls (72.39,41.64) and (73.03,43.97) .. (73.12,46.5) .. controls (73.21,49.06) and (72.72,51.49) .. (71.65,53.77) .. controls (70.56,56.09) and (69.02,57.95) .. (67.03,59.35) .. controls (65.02,60.77) and (62.81,61.54) .. (60.41,61.64) .. controls (57.99,61.74) and (55.69,61.14) .. (53.53,59.87) .. controls (51.34,58.57) and (49.59,56.74) .. (48.26,54.36) .. controls (46.92,51.96) and (46.21,49.35) .. (46.12,46.5) .. controls (46.03,43.62) and (46.59,40.89) .. (47.8,38.33) .. controls (49.03,35.75) and (50.77,33.66) .. (53,32.1) .. controls (55.26,30.52) and (57.73,29.68) .. (60.41,29.58) .. controls (63.13,29.48) and (65.68,30.14) .. (68.09,31.59) .. controls (70.53,33.04) and (72.48,35.1) .. (73.94,37.74) .. controls (75.42,40.41) and (76.21,43.34) .. (76.3,46.5) .. controls (76.39,49.7) and (75.76,52.71) .. (74.4,55.55) .. controls (73.03,58.42) and (71.1,60.72) .. (68.62,62.44) .. controls (66.11,64.17) and (63.38,65.1) .. (60.41,65.2) .. controls (57.42,65.31) and (54.6,64.55) .. (51.94,62.95) .. controls (49.26,61.34) and (47.12,59.07) .. (45.51,56.15) .. controls (43.89,53.19) and (43.03,49.98) .. (42.94,46.5) .. controls (42.85,42.98) and (43.56,39.66) .. (45.05,36.55) .. controls (46.57,33.41) and (48.69,30.9) .. (51.41,29.02) .. controls (54.17,27.11) and (57.17,26.11) .. (60.41,26.02) .. controls (63.69,25.91) and (66.78,26.74) .. (69.68,28.5) .. controls (72.61,30.27) and (74.94,32.76) .. (76.69,35.96) .. controls (78.46,39.19) and (79.38,42.7) .. (79.47,46.5) .. controls (79.57,50.34) and (78.79,53.95) .. (77.15,57.33) .. controls (75.49,60.75) and (73.18,63.48) .. (70.21,65.52) .. controls (67.21,67.58) and (63.95,68.66) .. (60.41,68.76) .. controls (56.85,68.86) and (53.5,67.95) .. (50.35,66.04) .. controls (47.18,64.11) and (44.65,61.39) .. (42.76,57.93) .. controls (40.85,54.43) and (39.86,50.62) .. (39.77,46.5) .. controls (39.67,42.34) and (40.52,38.44) .. (42.3,34.77) .. controls (44.1,31.08) and (46.61,28.13) .. (49.82,25.93) .. controls (53.07,23.71) and (56.6,22.55) .. (60.41,22.45) .. controls (64.26,22.35) and (67.88,23.34) .. (71.27,25.42) .. controls (74.69,27.52) and (77.41,30.43) .. (79.44,34.18) .. controls (81.49,37.96) and (82.56,42.06) .. (82.65,46.5) .. controls (82.74,50.97) and (81.83,55.18) .. (79.9,59.11) .. controls (77.96,63.08) and (75.26,66.25) .. (71.8,68.61) .. controls (68.31,70.98) and (64.51,72.22) .. (60.41,72.32) .. controls (56.28,72.43) and (52.4,71.36) .. (48.77,69.12) .. controls (45.1,66.86) and (42.18,63.72) .. (40.01,59.71) .. controls (37.82,55.66) and (36.68,51.25) .. (36.59,46.5) .. controls (36.5,41.71) and (37.49,37.2) .. (39.55,32.99) .. controls (41.63,28.75) and (44.53,25.36) .. (48.24,22.85) .. controls (51.97,20.31) and (56.03,18.99) .. (60.41,18.89) .. controls (64.83,18.79) and (68.98,19.94) .. (72.86,22.33) .. controls (76.77,24.75) and (79.88,28.1) .. (82.19,32.4) .. controls (84.53,36.72) and (85.74,41.42) .. (85.83,46.5) ;
        %Straight Lines [id:da47741772247243164] 
        \draw    (155.19,50.38) -- (155.19,77.59) ;
        \draw [shift={(155.19,77.59)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
        \draw [shift={(155.19,50.38)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
        %Straight Lines [id:da26525690517665956] 
        \draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (456.45,63.34) -- (646,63.34) ;
        %Shape: Ellipse [id:dp028181625047899672] 
        \draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (451.16,63.34) .. controls (451.16,59.76) and (453.53,56.86) .. (456.45,56.86) .. controls (459.38,56.86) and (461.75,59.76) .. (461.75,63.34) .. controls (461.75,66.91) and (459.38,69.81) .. (456.45,69.81) .. controls (453.53,69.81) and (451.16,66.91) .. (451.16,63.34) -- cycle ;
        
        % Text Node
        \draw (307.25,28.47) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\Sigma _{n}\xrightarrow[n\rightarrow\infty ]{d_{H}} \Sigma $};
        % Text Node
        \draw (247.12,94.89) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\H^{1} \mres \Sigma_{n}\xrightharpoonup[n \rightarrow \infty ]{\star } 2\H^{1} \mres \Sigma \ +\delta _{x_{0}}$};
        % Text Node
        \draw (158.07,56.44) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$1/n$};
        
        
        \end{tikzpicture}
    }
